Optimization-based Islanding of Power Networks using Piecewise Linear AC Power Flow

In this paper, a flexible optimization-based framework for intentional islanding is presented. The decision is made of which transmission lines to switch in order to split the network while minimizing disruption, the amount of load shed, or grouping coherent generators. The approach uses a piecewise linear model of AC power flow, which allows the voltage and reactive power to be considered directly when designing the islands. Demonstrations on standard test networks show that solution of the problem provides islands that are balanced in real and reactive power, satisfy AC power flow laws, and have a healthy voltage profile.

==> trodd1.tikz <==
\pgfplotsset{
	cycle list={%
		{green!50!black, dashed, thick}, {red, thick}, {blue, dashdotted, thick}
	}%
}
%\pgfplotsset{xticklabel style={text width=3em,align=right}}
\begin{tikzpicture}
%
\newcommand{\Vmax}{1.05}
\newcommand{\Vmin}{0.95}
\newcommand{\gL}{1}
\newcommand{\bL}{-5}
\newcommand{\bC}{1}
\newcommand{\Gii}{\gL}
\newcommand{\Gij}{(-1*\gL)}
\newcommand{\Gji}{(-1*\gL)}
\newcommand{\Gjj}{\gL}
\newcommand{\Bii}{(\bL + 0.5*\bC)}
\newcommand{\Bij}{(-1*\bL)}
\newcommand{\Bji}{(-1*\bL)}
\newcommand{\Bjj}{(\bL + 0.5*\bC)}
\newcommand{\ThetaMax}{40}
\newcommand{\ThetaMin}{-40}
\newcommand{\samples}{40}
\newcommand{\mywidth}{0.4\columnwidth}
\newcommand{\myheight}{4cm}

%
%
%
\begin{axis}[domain=\ThetaMin:\ThetaMax, samples=\samples, smooth, no markers, enlargelimits=false, legend pos=north west, ylabel={Real power (p.u.)}, width=\mywidth,height=\myheight, scale only axis=true, ylabel absolute, legend cell align=left, xlabel={$\theta_{ij}$ (deg)}, name=plot1, legend style={draw=none,fill=none}]
%
\newcommand{\pA}{%
	max(%
		\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x),
		\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x),
		\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x),
		\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)%
		)
	}
\newcommand{\pB}{%
	min(%
		\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x),
		\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x),
		\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x),
		\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)%
		)
	}
\newcommand{\perrA}{%
	max(
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmin + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmin + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmax + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmax + cos(\x) - 2) + \Bij*\x*pi/180)%
		)
	}
\newcommand{\perrB}{%
	min(
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmin + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmin + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmax + cos(\x) - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmax + cos(\x) - 2) + \Bij*\x*pi/180)%
		)
	}
\newcommand{\pMerrA}{%
	max(
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmin + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmin + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmax + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmax + 1 - 2) + \Bij*\x*pi/180)%
		)
	}
\newcommand{\pMerrB}{%
	min(
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmin*cos(\x) + \Bij*\Vmax*\Vmin*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmin + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmin*cos(\x) + \Bij*\Vmin*\Vmin*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmin + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmax*\Vmax + \Gij*\Vmax*\Vmax*cos(\x) + \Bij*\Vmax*\Vmax*sin(\x)) - (\Gii*(2*\Vmax-1) + \Gij*(\Vmax + \Vmax + 1 - 2) + \Bij*\x*pi/180),
		(\Gii*\Vmin*\Vmin + \Gij*\Vmin*\Vmax*cos(\x) + \Bij*\Vmin*\Vmax*sin(\x)) - (\Gii*(2*\Vmin-1) + \Gij*(\Vmin + \Vmax + 1 - 2) + \Bij*\x*pi/180)%
		)
	}

%
\addplot (\x,\pMerrA); 
\addplot (\x,\perrA); 
\addplot (\x,\pA);
%
\addplot (\x,\pMerrB); 
\addplot (\x,\perrB); 
\addplot (\x,\pB); 
%
\addlegendentry{Lin. error}
\addlegendentry{Lin.+cos error}
\addlegendentry{$p^{ij}_l$}
%
\end{axis} 
%
\begin{axis}[domain=\ThetaMin:\ThetaMax, samples=\samples, smooth, no markers, enlargelimits=false, xlabel={$\theta_{ij}$ (deg)}, ylabel={Reactive power (p.u.)}, width=\mywidth, height=\myheight, scale only axis=true, ylabel absolute, legend cell align=left, at=(plot1.right of north east), anchor=left of north west, legend style={draw=none,fill=none}]
%
\pgfplotsset{every axis legend/.append style={
	at={(0.95,0.98)},
	anchor=north east}}

%
\newcommand{\qA}{%
	max(
		-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x),
		-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x),
		-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x),
		-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)%
		)
	}
\newcommand{\qB}{%
	min(
		-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x),
		-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x),
		-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x),
		-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)%
		)
	}
\newcommand{\qerrA}{%
	max(
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmin + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmin + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmax + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmax + cos(\x) - 2) + \Gij*\x*pi/180)%
		)
	}
\newcommand{\qerrB}{%
	min(
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmin + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmin + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmax + cos(\x) - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmax + cos(\x) - 2) + \Gij*\x*pi/180)%
		)
	}
%
\newcommand{\qMerrA}{%
	max(
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmin + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmin + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmax + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmax + 1 - 2) + \Gij*\x*pi/180)%
		)
	}
\newcommand{\qMerrB}{%
	min(
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmin*cos(\x) + \Gij*\Vmax*\Vmin*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmin + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmin*cos(\x) + \Gij*\Vmin*\Vmin*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmin + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmax*\Vmax - \Bij*\Vmax*\Vmax*cos(\x) + \Gij*\Vmax*\Vmax*sin(\x)) - (-\Bii*(2*\Vmax-1) - \Bij*(\Vmax + \Vmax + 1 - 2) + \Gij*\x*pi/180),
		(-\Bii*\Vmin*\Vmin - \Bij*\Vmin*\Vmax*cos(\x) + \Gij*\Vmin*\Vmax*sin(\x)) - (-\Bii*(2*\Vmin-1) - \Bij*(\Vmin + \Vmax + 1 - 2) + \Gij*\x*pi/180)%
		)
	}
%

\addplot (\x,\qMerrA); 
\addplot (\x,\qerrA); 
\addplot (\x,\qA);
%
\addplot (\x,\qMerrB); 
\addplot (\x,\qerrB); 
\addplot (\x,\qB); 
%
\addlegendentry{Lin. error}
\addlegendentry{Lin.+cos error}
\addlegendentry{$q^{ij}_l$}
%
\end{axis} 
\end{tikzpicture}


==> trodd2KM.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=6.25cm,
scale only axis=true,
xmin=65, xmax=100,
xlabel={Load (\% of peak)},
ymin=2.8, ymax=5.4,
ylabel={Generation cost (\$K/hour)},
legend pos = north west,
legend cell align=left,
legend style={draw=none}
]
\addplot [
color=blue,
dashed,
thick
]
table{
65 3.69397719201234
66 3.65048129917392
67 3.61537357606349
68 3.59158841884692
69 3.57216748222754
70 3.55671014729983
71 3.54598888605249
72 3.54112098757551
73 3.54384018861257
74 3.55713093727241
75 3.58709044854081
76 3.64278342488885
77 3.70362153873473
78 3.76515786718344
79 3.82739241005438
80 3.89032516719387
81 3.9539561384594
82 4.01828532370133
83 4.08331272279545
84 4.14903833560721
85 4.21546216198758
86 4.28288617675935
87 4.35126531704273
88 4.42037979273642
89 4.49023055043538
90 4.56081854411737
91 4.6321447357719
92 4.70421009456134
93 4.77701559777984
94 4.85055928416358
95 4.92483486621513
96 4.99984258118294
97 5.07558296795743
98 5.15205656542939
99 5.22926391300773
100 5.30720555065471
};
\addlegendentry{AC};

\addplot [
color=red,
solid,
thick
]
table{
65 3.88307554430931
66 3.82522546376586
67 3.77463250702908
68 3.73083128913523
69 3.6973448404382
70 3.67326613520534
71 3.65287508337068
72 3.63705301130449
73 3.62724237520372
74 3.62420421316381
75 3.63070226035108
76 3.65124765740662
77 3.69662448988688
78 3.75832625869371
79 3.82076088974823
80 3.88393658704745
81 3.94781809670871
82 4.01241296933905
83 4.07774023491215
84 4.14380044881894
85 4.21056742002228
86 4.27804230543445
87 4.34622807760885
88 4.41512946396225
89 4.48474672522244
90 4.55508012146122
91 4.62612991214702
92 4.6978963560495
93 4.77037971141764
94 4.84358189006729
95 4.91750113966932
96 4.99213829526603
97 5.06749362381276
98 5.14357280055783
99 5.22037905745669
100 5.2979046787583
};
\addlegendentry{SOS};

\addplot [
color=green!50!black,
dashdotted,
thick
]
table{
65 3.00657904731292
66 3.0596856101712
67 3.11346327112085
68 3.16800332457648
69 3.22335594552125
70 3.27938121033293
71 3.33609797078527
72 3.39344935924711
73 3.45145061898501
74 3.51045744305443
75 3.5700236432497
76 3.63022395069662
77 3.69123150614112
78 3.75294476405042
79 3.81537214878792
80 3.87854498363461
81 3.94244360397394
82 4.00704940356368
83 4.07236237636421
84 4.13838253093835
85 4.2051167057586
86 4.27257616847586
87 4.34076371963868
88 4.40967182162852
89 4.47930457505791
90 4.54965744239618
91 4.62073077634329
92 4.69252491857076
93 4.76504076332282
94 4.83829544421026
95 4.91227765082973
96 4.98698245154065
97 5.06241022704935
98 5.13861317851804
99 5.21557304175958
100 5.29325975151587
};
\addlegendentry{Relaxed};

\addplot [
color=violet,
densely dotted,
thick
]
table{
65 2.98402209547761
66 3.03616794595711
67 3.0889976615551
68 3.14251124227153
69 3.19670868810643
70 3.2515899990598
71 3.30715517513165
72 3.36340421632193
73 3.42033712263069
74 3.47795389405792
75 3.53625453060363
76 3.59523903226777
77 3.65490739905041
78 3.71525963095147
79 3.77629572797104
80 3.83801569010904
81 3.90041951736555
82 3.96350720974048
83 4.02727876723392
84 4.09173418984581
85 4.15687347757616
86 4.22269663042497
87 4.28920364839225
88 4.356394531478
89 4.42426927968223
90 4.49282789300489
91 4.56207037144603
92 4.63199671500564
93 4.70260692368372
94 4.77390099748026
95 4.84587893639526
96 4.91854074042873
97 4.99188640958069
98 5.06591594385105
99 5.14062934323996
100 5.2160266077473
};
\addlegendentry{DC};

\end{axis}
\end{tikzpicture}%

